Optimal Wheeler Language Recognition

A Wheeler automaton is a finite state automaton whose states admit a total Wheeler order, reflecting the co-lexicographic order of the strings labeling source-to-node paths. A Wheeler language is a regular language admitting an accepting Wheeler automaton. Wheeler languages admit efficient and elegant solutions to hard problems such as automata compression and regular expression matching, therefore deciding whether a regular language is Wheeler is relevant in applications requiring efficient solutions to those problems. In this paper, we show that it is possible to decide whether a DFA with n states and m transitions recognizes a Wheeler language in $O(mn)$ time. This is a significant improvement over the running time $O(n^{13} + m\log n)$ of the previous polynomial-time algorithm (Alanko et al., Information and Computation 2021). A proof-of-concept implementation of this algorithm is available in a public repository. We complement this upper bound with a conditional matching lower bound stating that, unless the strong exponential time hypothesis (SETH) fails, the problem cannot be solved in strongly subquadratic time. The same problem is known to be PSPACE-complete when the input is an NFA (D'Agostino et al., Theoretical Computer Science 2023). Together with that result, our paper essentially closes the algorithmic problem of Wheeler language recognition.

==> fig1-example.tex <==
% In case # should be placed at the end
\begin{tikzpicture}[
          scale=.6,
          ->,
          >=stealth',
          shorten >=1pt,
          auto,
          semithick,
          every node/.style={minimum size=8mm}
        ]

        \begin{scope}[xshift=0cm]
        	\node at (4, 5.85) {\LARGE $C^A_1:\quad a_1 = 110$};
            \node at (4, 0)        {\large $110\ \{0,1\}\{0,1\}\ \# $};
        	\node[circle, draw] (A)   at (0,0)         {$\hat a_1$};
        	\node[circle, draw] (B)   at (2, -3.464)   {$a_1^1$};
        	\node[circle, draw] (C)   at (6, -3.464)   {$a_1^2$};
        	\node[circle, draw] (D)   at (8, 0)        {$a_1^3$};
        	\node[circle, draw] (E)   at (6, 3.464)    {$q_1^1$};
        	\node[circle, draw] (F)   at (2, 3.464)    {$q_1^2$};
        	\path (A) edge [sloped] node {$1$} (B)
	              (B) edge [sloped] node {$1$} (C)
	              (C) edge [sloped] node {$0$} (D)
	              (D) edge[bend right] [sloped] node {$0$} (E)
                    (D) edge[bend left]  [sloped] node {$1$} (E)
                    (E) edge[bend right] [sloped, below] node {$0$} (F)
                    (E) edge[bend left]  [sloped, below] node {$1$} (F)
	              (F) edge [sloped] node {$\#$} (A);
        \end{scope}

        \begin{scope}[xshift=11cm]
            \node at (4, 5.5) {\LARGE $C^A_2:\quad \textcolor{red}{a_2 = 100}$};
            \node at (4, 0)        {\large $\textcolor{red}{100}\ \{0,\textcolor{red}{1}\}\{\textcolor{red}{0},1\}\textcolor{red}{\ \#}$};
        	\node[circle, draw] (A)   at (0,0)         {$\hat a_2$};
        	\node[circle, draw] (B)   at (2, -3.464)   {$a_2^1$};
        	\node[circle, draw] (C)   at (6, -3.464)   {$a_2^2$};
        	\node[circle, draw] (D)   at (8, 0)        {$a_2^3$};
        	\node[circle, draw] (E)   at (6, 3.464)    {$q_2^1$};
        	\node[circle, draw] (F)   at (2, 3.464)    {$q_2^2$};
        	\path (A) edge[red, line width=1mm] [sloped] node {$1$} (B)
	              (B) edge[red, line width=1mm] [sloped] node {$0$} (C)
	              (C) edge[red, line width=1mm] [sloped] node {$0$} (D)
	              (D) edge[bend right] [sloped] node {$0$} (E)
                    (D) edge[bend left, red, line width=1mm] [sloped]  node {$1$} (E)
                    (E) edge[bend right, red, line width=1mm]  [sloped, below] node {$0$} (F)
                    (E) edge[bend left] [sloped, below]  node {$1$} (F)
                    (F) edge[red, line width=1mm] [sloped] node {$\#$} (A);
        \end{scope}

        \begin{scope}[xshift=22cm]
            \node at (4, 5.5) {\LARGE $C^A_3:\quad a_3 = 111$};
            \node at (4, 0)        {\large $111 \  \{0,1\}\{0,1\}\ \#$};
        	\node[circle, draw] (A)   at (0,0)         {$\hat a_3$};
        	\node[circle, draw] (B)   at (2, -3.464)   {$a_3^1$};
        	\node[circle, draw] (C)   at (6, -3.464)   {$a_3^2$};
        	\node[circle, draw] (D)   at (8, 0)        {$a_3^3$};
        	\node[circle, draw] (E)   at (6, 3.464)    {$q_3^1$};
        	\node[circle, draw] (F)   at (2, 3.464)    {$q_3^2$};
        	\path (A) edge [sloped] node {$1$} (B)
	              (B) edge [sloped] node {$1$} (C)
	              (C) edge [sloped] node {$1$} (D)
	              (D) edge[bend right] [sloped] node {$0$} (E)
                    (D) edge[bend left] [sloped]  node {$1$} (E)
                    (E) edge[bend right] [sloped, below] node {$0$} (F)
                    (E) edge[bend left] [sloped, below]  node {$1$} (F)
                    (F) edge [sloped] node {$\#$} (A);
        \end{scope}

        \begin{scope}[xshift=33cm]
            \node at (4, 5.5) {\LARGE $C^A_4:\quad a_4 = 011$};
            \node at (4, 0)        {\large $011 \  \{0,1\}\{0,1\}\ \#$};
        	\node[circle, draw] (A)   at (0,0)         {$\hat a_4$};
        	\node[circle, draw] (B)   at (2, -3.464)   {$a_4^1$};
        	\node[circle, draw] (C)   at (6, -3.464)   {$a_4^2$};
        	\node[circle, draw] (D)   at (8, 0)        {$a_4^3$};
        	\node[circle, draw] (E)   at (6, 3.464)    {$q_4^1$};
        	\node[circle, draw] (F)   at (2, 3.464)    {$q_4^2$};
        	\path (A) edge [sloped] node {$0$} (B)
	              (B) edge [sloped] node {$1$} (C)
	              (C) edge [sloped] node {$1$} (D)
	              (D) edge[bend right] [sloped] node {$0$} (E)
                   (D) edge[bend left] [sloped]  node {$1$} (E)
                   (E) edge[bend right] [sloped, below] node {$0$} (F)
                   (E) edge[bend left] [sloped, below]  node {$1$} (F)
                   (F) edge [sloped] node {$\#$} (A);
        \end{scope}

        \begin{scope}[xshift=0cm, yshift=-11.5cm]
            \node at (4, 5.5) {\LARGE $C^B_1:\quad b_1 = 101$};
            \node at (4, 0)        {\large $0\{0,1\}0 \  00 \ \#$};
        	\node[circle, draw] (A)   at (0,0)         {$\hat b_1$};
        	\node[circle, draw] (B)   at (2, -3.464)   {$b_1^1$};
        	\node[circle, draw] (C)   at (6, -3.464)   {$b_1^2$};
        	\node[circle, draw] (D)   at (8, 0)        {$b_1^3$};
        	\node[circle, draw] (E)   at (6, 3.464)    {$p_1^1$};
        	\node[circle, draw] (F)   at (2, 3.464)    {$p_1^2$};
        	\path (A) edge [sloped] node {$0$} (B)
	              (B) edge[bend right] [sloped] node {$1$} (C)
                  (B) edge[bend left]  [sloped] node {$0$} (C)
	              (C) edge [sloped] node {$0$} (D)
	              (D) edge [sloped] node {$0$} (E)
                    (E) edge [sloped] node {$0$} (F)
                    (F) edge [sloped] node {$\#$} (A);
        \end{scope}

        \begin{scope}[xshift=11cm, yshift=-11.5cm]
            \node at (4, 5.5) {\LARGE $C^B_2:\quad b_2 = 101$};
            \node at (4, 0)        {\large $0\{0,1\}0 \  01 \ \#$};
        	\node[circle, draw] (A)   at (0,0)         {$\hat b_2$};
        	\node[circle, draw] (B)   at (2, -3.464)   {$b_2^1$};
        	\node[circle, draw] (C)   at (6, -3.464)   {$b_2^2$};
        	\node[circle, draw] (D)   at (8, 0)        {$b_2^3$};
        	\node[circle, draw] (E)   at (6, 3.464)    {$p_2^1$};
        	\node[circle, draw] (F)   at (2, 3.464)    {$p_2^2$};
        	\path (A) edge [sloped] node {$0$} (B)
	              (B) edge[bend right] [sloped] node {$1$} (C)
                  (B) edge[bend left]  [sloped] node {$0$} (C)
	              (C) edge [sloped] node {$0$} (D)
	              (D) edge [sloped] node {$0$} (E)
                    (E) edge [sloped] node {$1$} (F)
                    (F) edge [sloped] node {$\#$} (A);
        \end{scope}

        \begin{scope}[xshift=22cm, yshift=-11.5cm]
            \node at (4, 5.5) {\LARGE $C^B_3:\quad \textcolor{red}{b_3 = 010}$};
            \node at (4, 0)        {\large $\{0,\textcolor{red}{1}\}\textcolor{red}{0}\{\textcolor{red}{0},1\} \textcolor{red}{\ 10\ \#}$};
        	\node[circle, draw] (A)   at (0,0)         {$\hat b_3$};
        	\node[circle, draw] (B)   at (2, -3.464)   {$b_3^1$};
        	\node[circle, draw] (C)   at (6, -3.464)   {$b_3^2$};
        	\node[circle, draw] (D)   at (8, 0)        {$b_3^3$};
        	\node[circle, draw] (E)   at (6, 3.464)    {$p_3^1$};
        	\node[circle, draw] (F)   at (2, 3.464)    {$p_3^2$};
        	\path (A) edge[bend right, red, line width=1mm] [sloped] node {$1$} (B)
                  (A) edge[bend left]  [sloped] node {$0$} (B)
                  (B) edge[red, line width=1mm] [sloped] node {$0$} (C)
	              (C) edge[bend right] [sloped] node {$1$} (D)
                  (C) edge[bend left, red, line width=1mm]  [sloped] node {$0$} (D)
	              (D) edge[red, line width=1mm] [sloped] node {$1$} (E)
                    (E) edge[red, line width=1mm] [sloped] node {$0$} (F)
                    (F) edge[red, line width=1mm] [sloped] node {$\#$} (A);
        \end{scope}

        \begin{scope}[xshift=33cm, yshift=-11.5cm]
            \node at (4, 5.5) {\LARGE $C^B_4:\quad b_4 = 111$};
            \node at (4, 0)        {\large $000 \  11 \ \#$};
        	\node[circle, draw] (A)   at (0,0)         {$\hat b_4$};
        	\node[circle, draw] (B)   at (2, -3.464)   {$b_4^1$};
        	\node[circle, draw] (C)   at (6, -3.464)   {$b_4^2$};
        	\node[circle, draw] (D)   at (8, 0)        {$b_4^3$};
        	\node[circle, draw] (E)   at (6, 3.464)    {$p_4^1$};
        	\node[circle, draw] (F)   at (2, 3.464)    {$p_4^2$};
        	\path (A) edge [sloped] node {$0$} (B)
                  (B) edge [sloped] node {$0$} (C)
	              (C) edge [sloped] node {$0$} (D)
	              (D) edge [sloped] node {$1$} (E)
                    (E) edge [sloped] node {$1$} (F)
                    (F) edge [sloped] node {$\#$} (A);
        \end{scope}


      \end{tikzpicture}

==> fig3-pathPQ.tex <==
% In case # should be placed at the end
      \begin{tikzpicture}[
          scale=.7,
          ->,
          >=stealth',
          shorten >=1pt,
          auto,
          semithick,
          every node/.style={minimum size=8mm}
        ]

        \begin{scope}[yshift=6cm, xshift=4cm]
        	\node[orange] at (-0.5, 3.85) {\LARGE $C^A_i:$};
        	\node[circle, draw] (A)   at (0,0)  {$\hat a_i$};
        	\node[circle, draw] (B)   at (4 - 2.8284, -2.8284) {$a_i^1$};
        	\node[circle, draw] (C)   at (4, -4)  {$a_i^2$};
        	\node[circle, draw] (D)   at (4 + 2.8284, -2.8284) {$a_i^3$};
        	\node[circle, draw] (E)   at (8, 0)  {$a_i^4$};
        	\node[circle, draw] (F)   at (4 + 2.8284, 2.8284) {};
        	\node[circle, draw] (G)   at (4, 4)  {};
        	\node[circle, draw] (H)   at (4 - 2.8284, 2.8284)  {$a_i^d$};
        	\path (A) edge [sloped] node {$a_i[1]$} (B)
	              (B) edge [sloped] node {$a_i[2]$} (C)
	              (C) edge [sloped] node {$a_i[3]$} (D)
	              (D) edge [sloped] node {$a_i[4]$} (E)
	              (E) edge[white] [sloped] node[black] {$\ldots$} (F)
	              (F) edge [sloped] node {$a_i[d-1]$} (G)
	              (G) edge [sloped] node {$a_i[d]$} (H)
	              (H) edge[line width=1mm, dashed] [sloped, color=darkgreen] node {$Q_i$} (A);
        \end{scope}

        \begin{scope}[yshift=6cm, xshift=15cm]
        	\node[hanblue] at (-0.5, 3.85) {\LARGE $C^B_j:$};
        	\node[circle, draw] (A)   at (0,0)  {$\hat b_j$};
        	\node[circle, draw] (B)   at (4 - 2.8284, -2.8284) {$b_j^1$};
        	\node[circle, draw] (C)   at (4, -4)  {$b_j^2$};
        	\node[circle, draw] (D)   at (4 + 2.8284, -2.8284) {$b_j^3$};
        	\node[circle, draw] (E)   at (8, 0)  {$b_j^4$};
        	\node[circle, draw] (F)   at (4 + 2.8284, 2.8284) {};
        	\node[circle, draw] (G)   at (4, 4)  {};
        	\node[circle, draw] (H)   at (4 - 2.8284, 2.8284)  {$b_j^d$};
        	\path (A) edge [sloped] node {$0$} (B)
	              (B) edge[bend left] [sloped] node {$0$} (C)
	              (C) edge [sloped] node {$0$} (D)
	              (D) edge[bend left] [sloped] node {$0$} (E)
	              (E) edge[white] [sloped] node[black] {$\ldots$} (F)
	              (F) edge [bend right] [sloped]node {$0$} (G)
	              (G) edge [sloped] node {$0$} (H)
	              (H) edge[line width=1mm, dashed] [sloped, color=darkyellow] node {$P_j$} (A);

	        \path (B) edge[bend right] [sloped] node {$1$} (C)
	        	  (D) edge[bend right] [sloped] node {$1$} (E)
	        	  (F) edge [bend left] [sloped] node {$1$} (G);

	              % (B) edge [below left] node {$0$} (C)
        \end{scope}

        \begin{scope}[yshift=-0.5cm, xshift=4cm]
        	\node[darkgreen] at (-2, 0) {\Large $Q_i:$};
	        \node[circle, draw] (A)   at (0,0)  {$a_i^d$};
	        \node[circle, draw] (B)   at (4,0)  {$q_i^1$};
	        \node[circle, draw] (C)   at (8,0) {$q_i^2$};
	        \node[circle, draw] (D)   at (12,0) {};
	        \node[] 		(D)   at (10.5,0)  {$\ldots$};
	        \node[circle] 	(E)   at (12,0)  {};
	        \node[circle, draw] 	(F)   at (16,0)  {$q_i^{\ell}$};
            \node[circle, draw] 	(G)   at (20,0)  {$\hat a_i$};

	        \path 
	              (A) edge [above, bend left] node {$0$} (B)
	              (B) edge [above, bend left] node {$0$} (C)
	              % (D) edge [above, bend left] node {} (E)
	              (C) edge [above, bend left] node {} (D)
                  (E) edge [above, bend left] node {$0$} (F);

	        \path (A) edge [above, bend right] node {$1$} (B)
	              (B) edge [above, bend right] node {$1$} (C)
	              % (D) edge [above, bend right] node {} (E)
	              (C) edge [above, bend right] node {} (D)
                  (E) edge [above, bend right] node {$1$} (F);
                \path (F) edge [above] node {$\#$} (G);
        \end{scope}

        \begin{scope}[yshift=-3cm, xshift=4cm]
	        \node[darkyellow] at (-2, 0) {\Large $P_j:$};
	        \node[circle, draw] (A)   at (0,0)  {$b_j^d$};
	        \node[circle, draw] (B)   at (4,0)  {$p_j^1$};
	        \node[circle, draw] (C)   at (8,0) {$p_j^2$};
	        \node[circle, draw] (D)   at (12,0) {};
	        \node[] 		(D)   at (10.5,0)  {$\ldots$};
	        \node[circle] 	(E)   at (12,0)  {};
	        \node[circle, draw] 	(F)   at (16,0)  {$p_j^\ell$};
            \node[circle, draw] 	(G)   at (20,0)  {$\hat b_j$};

	        
	              \path (A) edge [above] node {$\rho(j)[1]$} (B)
	              (B) edge [above] node {$\rho(j)[2]$} (C)
	              % (D) edge [above] node {} (E)
	              (C) edge [above] node {} (D)
                    (E) edge [above] node {$\rho(j)[\ell]$} (F)
                    (F) edge [above] node {$\#$} (G);
	    \end{scope}

      \end{tikzpicture}
